Advanced Super-Resolution using Lossless Pooling Convolutional Networks

In this paper, we present a novel deep learning-based approach for still image super-resolution, that unlike the mainstream models does not rely solely on the input low resolution image for high quality upsampling, and takes advantage of a set of artificially created auxiliary self-replicas of the input image that are incorporated in the neural network to create an enhanced and accurate upscaling scheme. Inclusion of the proposed lossless pooling layers, and the fusion of the input self-replicas enable the model to exploit the high correlation between multiple instances of the same content, and eventually result in significant improvements in the quality of the super-resolution, which is confirmed by extensive evaluations.

==> figs/arch.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{347.78493646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71599808)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{arch.pdf}}%
    \put(0.00315404,0.98066086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25443701\unitlength}\raggedright \end{minipage}}}%
    \put(0.0356848,0.97949907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22074446\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{arch.pdf}}%
    \put(0.10619574,0.65312306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13840018\unitlength}\centering Bicubic Upscaling $\times s$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{arch.pdf}}%
    \put(0.45249572,0.65312306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11051668\unitlength}\centering Lossless  Pooling $\times 2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{arch.pdf}}%
    \put(0.65865133,0.41586016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26003023\unitlength}\centering Concatenation \& Reshuffling\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{arch.pdf}}%
    \put(0.47683481,0.28782533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12881525\unitlength}\centering Sub-pixel Upscaling $\times 2$\end{minipage}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=6]{arch.pdf}}%
    \put(0.67757123,0.70610574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21895808\unitlength}\centering Downsampled Replicas\end{minipage}}}%
    \put(0.04216996,0.13034065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25263648\unitlength}\raggedright conv $5 \times 5$ stride 1 + ReLU\end{minipage}}}%
    \put(0.04216996,0.10390473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26085173\unitlength}\raggedright conv $1 \times 1$ stride 1 + ReLU\end{minipage}}}%
    \put(0.04216996,0.0774688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27892531\unitlength}\raggedright conv $3 \times 3$ stride 1 + ReLU\end{minipage}}}%
    \put(0.04216996,0.05103286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29371278\unitlength}\raggedright conv $3 \times 3$ stride 2 + ReLU\end{minipage}}}%
    \put(0.04216996,0.02459693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32328772\unitlength}\raggedright transconv $3 \times 3$ stride 2 + ReLU\end{minipage}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=7]{arch.pdf}}%
    \put(0.33083198,0.40556356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.63199888,0.44843027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.73037973,0.44843027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.82876066,0.44843027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.92733246,0.44843027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.44579227,0.20159804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.51456654,0.01222264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.80737715,0.10678693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.01689325,0.59375552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09657492\unitlength}\centering Input LR Image\end{minipage}}}%
    \put(0.87110433,0.08282158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09657492\unitlength}\centering Final SR Image\end{minipage}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=8]{arch.pdf}}%
    \put(0.02942152,0.20159804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.06592955,0.20159804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{128}}}%
    \put(0.10643892,0.20159804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{256}}}%
    \put(0.14676858,0.20159804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{256}}}%
    \put(0.18709823,0.20159804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{256}}}%
    \put(0.22742791,0.20159804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{256}}}%
    \put(0.26775754,0.20159804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{256}}}%
    \put(0.30790746,0.20159804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{128}}}%
    \put(0.35205875,0.20159804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.39238841,0.20159804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.11068994,0.17020572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21895808\unitlength}\centering Encoder-Decoder\end{minipage}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=9]{arch.pdf}}%
    \put(0.29618059,0.59750467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09657492\unitlength}\centering Bicubic HR Image\end{minipage}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=10]{arch.pdf}}%
    \put(0.6565699,0.23452543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09657492\unitlength}\centering SR Image A\end{minipage}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=11]{arch.pdf}}%
    \put(0.6565699,0.04606484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09657492\unitlength}\centering SR Image B\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figs/fusion.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fusion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.68678132bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51898511)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fusion.pdf}}%
    \put(0.13138742,0.04815901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1394688\unitlength}\centering Lossless Pooling\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fusion.pdf}}%
    \put(0.35735963,0.04815901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10111812\unitlength}\centering Convolution Layers\\ \end{minipage}}}%
    \put(0.5319247,0.03877383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1394688\unitlength}\centering Concatenation\\ \end{minipage}}}%
    \put(0.72194921,0.04003386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1394688\unitlength}\centering Reshuffling\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figs/set5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'set5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.11679262bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55474306)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{set5.pdf}}%
    \put(0.11238665,0.05790215){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.28240702,0.05790215){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.45234791,0.05790215){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.62220946,0.05790215){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.79222987,0.05790215){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.9622162,0.05790215){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{set5.pdf}}%
    \put(0.0729718,0.1103325){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.05232282,0.21457065){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{30.5}}}%
    \put(0.0729718,0.31880817){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{31}}}%
    \put(0.05232282,0.42304601){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{31.5}}}%
    \put(0.0729718,0.52728386){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{32}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{set5.pdf}}%
    \put(0.39248839,0.14879888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SRCNN}}}%
    \put(0.17859517,0.21967326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ESPCN}}}%
    \put(0.3512717,0.25789748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FSRCNN}}}%
    \put(0.44913764,0.36848966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{REDNet}}}%
    \put(0.27920965,0.45183464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LPCN-SR (ours)}}}%
    \put(0.73780965,0.51238127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LPCN-SR\textsuperscript{+} (ours)}}}%
    \put(0.23912991,0.00497874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Average processing time on GPU [sec]}}}%
    \put(0.01818526,0.15717475){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Average PSNR [dB]}}}}%
  \end{picture}%
\endgroup%


==> figs/subj.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subj.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{346.61603394bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78308118)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subj.pdf}}%
    \put(0.02194896,0.45561429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bicubic: 25.11 dB}}}%
    \put(0.22407325,0.45561429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ESPCN: 25.72 dB}}}%
    \put(0.42158149,0.45561429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{REDNet: 25.68 dB}}}%
    \put(0.61447367,0.45561429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LPCN-SR\textsuperscript{+}: 25.80 dB}}}%
    \put(0.84891037,0.45561429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ground Truth}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subj.pdf}}%
    \put(0.02656502,0.00240044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bicubic: 21.63 dB}}}%
    \put(0.22407325,0.00240044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ESPCN: 22.58 dB}}}%
    \put(0.42158149,0.00240044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{REDNet: 22.86 dB}}}%
    \put(0.60985761,0.00240044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LPCN-SR\textsuperscript{+}: 22.93 dB}}}%
    \put(0.84266233,0.00240044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ground Truth}}}%
  \end{picture}%
\endgroup%


==> figs/subj_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subj_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{358.29332886bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70034712)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subj_2.pdf}}%
    \put(0.02818688,0.40873172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bicubic: 27.32 dB}}}%
    \put(0.22661045,0.40873172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ESPCN: 29.79 dB}}}%
    \put(0.42819167,0.40873172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{REDNet: 31.27 dB}}}%
    \put(0.61610523,0.40873172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LPCN-SR\textsuperscript{+}: 31.82 dB}}}%
    \put(0.85052452,0.40873172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ground Truth}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subj_2.pdf}}%
    \put(0.05498058,0.00232221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bicubic: 21.76 dB}}}%
    \put(0.24158609,0.00232221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ESPCN: 23.74 dB}}}%
    \put(0.42819167,0.00232221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{REDNet: 24.91 dB}}}%
    \put(0.60586598,0.00232221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LPCN-SR\textsuperscript{+}: 25.14 dB}}}%
    \put(0.82373083,0.00232221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ground Truth}}}%
  \end{picture}%
\endgroup%


==> figs/super_pixel.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'super_pixel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.07395906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25274825)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{super_pixel.pdf}}%
    \put(0.40174757,0.24842904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $H/r$}}}}%
    \put(0.47265267,0.18591086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $W/r$}}}}%
    \put(0.11524833,0.24842904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $W$}}}}%
    \put(-0.00015264,0.13230367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $H$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{super_pixel.pdf}}%
    \put(0.23011487,0.00074948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.75378848,0.00074948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%

